Learning from Duality in Neural Network Field Theories

We develop neural realizations of positive-level Wess-Zumino-Witten models using bosonic Wakimoto and fermionic Fourier-Berezin fields. Level-rank duality connects the charged sectors of the fermionic construction, where explicit neural observables recover conformal block data and enable the transfer of information about unknown correlators between paired theories. We also show that distinct neural presentations of the same continuum current algebra exhibit different finite-width behavior, with approximation accuracy depending on architecture, regulator, and parameter distribution. These results connect the exact mathematical structure of conformal field theory with the expressive and computational properties of neural field theories.

==> figures/finite_width/tt_heatmap_scale.tex <==
\begingroup\begin{minipage}{0.8\linewidth}\centering
\includegraphics[width=\linewidth,height=2mm]{figures/finite_width/tt_heatmap_gradient.png}\par
\setlength{\unitlength}{0.01\linewidth}\begin{picture}(100,4)
\put(0,1){\makebox(0,0){\scriptsize$-1$}}
\put(20,1){\makebox(0,0){\scriptsize$15.2$}}
\put(40,1){\makebox(0,0){\scriptsize$31.4$}}
\put(60,1){\makebox(0,0){\scriptsize$47.6$}}
\put(80,1){\makebox(0,0){\scriptsize$63.8$}}
\put(100,1){\makebox(0,0){\scriptsize$80$}}
\end{picture}\par\vspace{1mm}
{\small$\log_{10}E^{TT}_{X,\eta}$}\end{minipage}\endgroup


==> figures/finite_width/tt_su2_k4_scale.tex <==
\begingroup\begin{minipage}{0.8\linewidth}\centering
\includegraphics[width=\linewidth,height=2mm]{figures/finite_width/tt_su2_k4_gradient.png}\par
\setlength{\unitlength}{0.01\linewidth}\begin{picture}(100,4)
\put(0,1){\makebox(0,0){\scriptsize$-1$}}
\put(20,1){\makebox(0,0){\scriptsize$15.4$}}
\put(40,1){\makebox(0,0){\scriptsize$31.8$}}
\put(60,1){\makebox(0,0){\scriptsize$48.2$}}
\put(80,1){\makebox(0,0){\scriptsize$64.6$}}
\put(100,1){\makebox(0,0){\scriptsize$81$}}
\end{picture}\par\vspace{1mm}
{\small$\log_{10}E^{TT}_{X,\eta}$}\end{minipage}\endgroup


==> figures/finite_width/tt_su3_k4_scale.tex <==
\begingroup\begin{minipage}{0.8\linewidth}\centering
\includegraphics[width=\linewidth,height=2mm]{figures/finite_width/tt_su3_k4_gradient.png}\par
\setlength{\unitlength}{0.01\linewidth}\begin{picture}(100,4)
\put(0,1){\makebox(0,0){\scriptsize$-1$}}
\put(20,1){\makebox(0,0){\scriptsize$15.4$}}
\put(40,1){\makebox(0,0){\scriptsize$31.8$}}
\put(60,1){\makebox(0,0){\scriptsize$48.2$}}
\put(80,1){\makebox(0,0){\scriptsize$64.6$}}
\put(100,1){\makebox(0,0){\scriptsize$81$}}
\end{picture}\par\vspace{1mm}
{\small$\log_{10}E^{TT}_{X,\eta}$}\end{minipage}\endgroup


==> figures/finite_width/ttt_su2_k3_scale.tex <==
\begingroup\begin{minipage}{0.8\linewidth}\centering
\includegraphics[width=\linewidth,height=2mm]{figures/finite_width/ttt_su2_k3_gradient.png}\par
\setlength{\unitlength}{0.01\linewidth}\begin{picture}(100,4)
\put(0,1){\makebox(0,0){\scriptsize$-1$}}
\put(20,1){\makebox(0,0){\scriptsize$22.2$}}
\put(40,1){\makebox(0,0){\scriptsize$45.4$}}
\put(60,1){\makebox(0,0){\scriptsize$68.6$}}
\put(80,1){\makebox(0,0){\scriptsize$91.8$}}
\put(100,1){\makebox(0,0){\scriptsize$115$}}
\end{picture}\par\vspace{1mm}
{\small$\log_{10}E^{TTT}_{X,\eta}$}\end{minipage}\endgroup

